Supersymmetric quantum walks with chiral symmetry

Quantum walks have attracted attention as a promising platform realizing topological phenomena and many physicists have introduced various types of indices to characterize topologically protected bound states that are robust against perturbations. In this paper, we introduce an index from a supersymmetric point of view. This allows us to define indices for all chiral symmetric quantum walks such as multi-dimensional split-step quantum walks and quantum walks on graphs, for which there has been no index theory. Moreover, the index gives a lower bound on the number of bound states robust against compact perturbations. We also calculate the index for several concrete examples including the unitary transformation that appears in Grover's search algorithm.

==> spec.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 25.9600, 22.9000)(  2.6000,-23.6000)
% ELLIPSE 3 0 3 0
% 4 1667 1265 2561 2163 1667 367 1667 367
% 
\special{pn 4}%
\special{ar 1668 1266 894 898  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 345 1265 2856 1265
% 
\special{pn 8}%
\special{pa 346 1266}%
\special{pa 2856 1266}%
\special{fp}%
\special{sh 1}%
\special{pa 2856 1266}%
\special{pa 2790 1246}%
\special{pa 2804 1266}%
\special{pa 2790 1286}%
\special{pa 2856 1266}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1667 2360 1667 70
% 
\special{pn 8}%
\special{pa 1668 2360}%
\special{pa 1668 70}%
\special{fp}%
\special{sh 1}%
\special{pa 1668 70}%
\special{pa 1648 138}%
\special{pa 1668 124}%
\special{pa 1688 138}%
\special{pa 1668 70}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 1667 1265 2561 2163 2481 852 1328 456
% 
\special{pn 20}%
\special{ar 1668 1266 894 898  4.3138110 5.8156142}%
% ELLIPSE 0 0 3 0
% 4 1667 1274 2561 2172 1328 2081 2481 1687
% 
\special{pn 20}%
\special{ar 1668 1274 894 898  0.4675711 1.9702648}%
% LINE 2 2 3 0
% 2 1301 447 1301 2099
% 
\special{pn 8}%
\special{pa 1302 448}%
\special{pa 1302 2100}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2472 878 2472 1659
% 
\special{pn 8}%
\special{pa 2472 878}%
\special{pa 2472 1660}%
\special{dt 0.045}%
% DOT 0 0 3 0
% 1 935 1777
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 936 1778 10 10 0  6.28318530717959E+0000}%
% LINE 2 2 3 0
% 2 935 762 935 1777
% 
\special{pn 8}%
\special{pa 936 762}%
\special{pa 936 1778}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 2641 1256 2641 1345 1 0
% 1
\put(26.4100,-13.4500){\makebox(0,0)[lt]{1}}%
% STR 2 0 3 0
% 3 550 1256 550 1345 1 0
% $-1$
\put(5.5000,-13.4500){\makebox(0,0)[lt]{$-1$}}%
% STR 2 0 3 0
% 3 1895 169 1895 258 5 0
% {\footnotesize $\sigma(U_0)$}
\put(18.9500,-2.5800){\makebox(0,0){{\footnotesize $\sigma(U_0)$}}}%
% LINE 2 0 3 0
% 2 2472 1345 2472 1220
% 
\special{pn 8}%
\special{pa 2472 1346}%
\special{pa 2472 1220}%
\special{fp}%
% LINE 2 0 3 0
% 2 1301 1345 1301 1220
% 
\special{pn 8}%
\special{pa 1302 1346}%
\special{pa 1302 1220}%
\special{fp}%
% STR 2 0 3 0
% 3 260 313 260 403 1 0
% {\footnotesize Eigenvalue of $U_0$}
\put(2.6000,-4.0300){\makebox(0,0)[lt]{{\footnotesize Eigenvalue of $U_0$}}}%
% STR 2 0 3 0
% 3 260 1902 260 1992 1 0
% {\footnotesize Eigenvalue of $U_0$}
\put(2.6000,-19.9200){\makebox(0,0)[lt]{{\footnotesize Eigenvalue of $U_0$}}}%
% VECTOR 3 0 3 0
% 2 868 555 922 698
% 
\special{pn 4}%
\special{pa 868 556}%
\special{pa 922 698}%
\special{fp}%
\special{sh 1}%
\special{pa 922 698}%
\special{pa 918 630}%
\special{pa 904 648}%
\special{pa 880 644}%
\special{pa 922 698}%
\special{fp}%
% VECTOR 3 0 3 0
% 2 832 1947 913 1821
% 
\special{pn 4}%
\special{pa 832 1948}%
\special{pa 914 1822}%
\special{fp}%
\special{sh 1}%
\special{pa 914 1822}%
\special{pa 860 1866}%
\special{pa 884 1866}%
\special{pa 894 1888}%
\special{pa 914 1822}%
\special{fp}%
% LINE 1 0 3 0
% 2 1306 1274 2476 1274
% 
\special{pn 13}%
\special{pa 1306 1274}%
\special{pa 2476 1274}%
\special{fp}%
% DOT 0 0 3 0
% 2 939 1265 939 1265
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 940 1266 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 940 1266 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 1898 1053 1898 1143 5 0
% {\footnotesize $\sigma(T_0)$}
\put(18.9800,-11.4300){\makebox(0,0){{\footnotesize $\sigma(T_0)$}}}%
% VECTOR 2 0 3 0
% 2 1895 852 1895 573
% 
\special{pn 8}%
\special{pa 1896 852}%
\special{pa 1896 574}%
\special{fp}%
\special{sh 1}%
\special{pa 1896 574}%
\special{pa 1876 640}%
\special{pa 1896 626}%
\special{pa 1916 640}%
\special{pa 1896 574}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1895 1659 1895 1938
% 
\special{pn 8}%
\special{pa 1896 1660}%
\special{pa 1896 1938}%
\special{fp}%
\special{sh 1}%
\special{pa 1896 1938}%
\special{pa 1916 1872}%
\special{pa 1896 1886}%
\special{pa 1876 1872}%
\special{pa 1896 1938}%
\special{fp}%
% STR 2 0 3 0
% 3 1949 627 1949 716 2 0
% {\footnotesize $g_+$}
\put(19.4900,-7.1600){\makebox(0,0)[lb]{{\footnotesize $g_+$}}}%
% STR 2 0 3 0
% 3 1958 1696 1958 1786 2 0
% {\footnotesize $g_-$}
\put(19.5800,-17.8600){\makebox(0,0)[lb]{{\footnotesize $g_-$}}}%
% DOT 0 0 3 0
% 1 939 752
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 940 752 10 10 0  6.28318530717959E+0000}%
\end{picture}%

